$F$-extremization determines certain large-$N$ CFTs

We show that the conformal data of a range of large-$N$ CFTs, the melonic CFTs, are specified by constrained extremization of the universal part of the sphere free energy $F=-\log Z_{S^d}$, called $\tilde{F}$. This family includes the generalized SYK models, the vector models (O$(N)$, Gross-Neveu, etc.), and the tensor field theories. The known $F$ and $a$-maximization procedures in SCFTs are therefore extended to these non-supersymmetric CFTs in continuous $d$. We establish our result using the two-particle irreducible (2PI) effective action, and, equivalently, by Feynman diagram resummation. $\tilde{F}$ interpolates in continuous dimension between the known $C$-functions, so we interpret this result as an extremization of the number of IR degrees of freedom, in the spirit of the generalized $c,F,a$-theorems. The outcome is a complete classification of the melonic CFTs: they are the conformal mean field theories which extremize the universal part of the sphere free energy, subject to an IR marginality condition on the interaction Lagrangian.

==> figures/2PIdiagrams.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[
    thick,
    vertex/.style={draw, circle, fill=black, inner sep=0pt, minimum size=4pt},
    Gprop/.style={decorate, decoration={snake, amplitude=2pt}, draw=black, thick},
    regular/.style={draw=black},
    label distance=0.5cm
]
\begin{scope}[xshift=0cm]
    \node[vertex] (v1) at (0,0) {};
    \node[vertex] (v2) at (2,0) {};
    \node[vertex] (v3) at (1,1) {};
    \node[vertex] (v4) at (1,-1.5) {};
    \node[vertex] (v5) at (-0.5,-0.8) {};
    \node[vertex] (v6) at (2.5,-0.8) {};
    
    \draw[Gprop,very thick] (v1) -- (v2);
    \draw[Gprop] (v1) -- (v3);
    \draw[Gprop] (v2) -- (v3);
    \draw[Gprop] (v1) -- (v4);
    \draw[Gprop] (v2) -- (v4);
    \draw[Gprop] (v5) -- (v1);
    \draw[Gprop] (v6) -- (v2);
    \draw[Gprop] (v5) -- (v4);
    \draw[Gprop] (v6) -- (v4);
    
    \node at (1,-2.2) {2PI vacuum diagram};
    \node at (1,0.3) {$G$};
\end{scope}

\draw[->, very thick] (4,-0.5) -- (5,-0.5);
\begin{scope}[yshift=1.5cm]
    \draw[Gprop] (3.75,0) -- (5.2,0); %
    \node at (3.4,0) {$G_\varphi$};
    \node at (3.4,-0.99) {$\Pi_\varphi \supset $}; %
    \node at (4.5,-0.4) {$\downarrow$};
    \node (b1) at (3.75,-1) {};
    \node (b2) at (5.2,-1) {};
    \node[vertex] (s1) at (4.2,-1) {};
    \node[vertex] (s2) at (4.75,-1) {};
    \draw[regular] (b1) -- (s1) -- (s2);
    \draw[regular] (s1) to[bend left=45] (s2);
    \draw[regular] (s1) to[bend right=45] (s2);
    \draw[regular] (s2) -- (b2);
\end{scope}

\begin{scope}[xshift=8cm]
    \node[vertex] (w1) at (0,0) {};
    \node[vertex] (w2) at (2,0) {};
    \node[vertex] (w3) at (1,1) {};
    \node[vertex] (w4) at (1,-1.5) {};
    \node[vertex] (w5) at (-0.5,-0.8) {};
    \node[vertex] (w6) at (2.5,-0.8) {};
    
    \node[vertex] (s1) at (0.7,0) {};
    \node[vertex] (s2) at (1.3,0) {};
    
    \draw[regular, very thick] (w1) -- (s1);
    \draw[regular, very thick] (s1) to[bend left=45] (s2);
    \draw[regular, very thick] (s1) -- (s2);
    \draw[regular, very thick] (s1) to[bend right=45] (s2);
    \draw[regular, very thick] (s2) -- (w2);
    
    \draw[regular] (w1) -- (w3);
    \draw[regular] (w2) -- (w3);
    \draw[regular] (w1) -- (w4);
    \draw[regular] (w2) -- (w4);
    \draw[regular] (w5) -- (w1);
    \draw[regular] (w6) -- (w2);
    \draw[regular] (w5) -- (w4);
    \draw[regular] (w6) -- (w4);
    
    \draw[red, dashed, thick] (0.5,0.4) -- (0.5,-0.4);
    \draw[red, dashed, thick] (1.5,0.4) -- (1.5,-0.4);
    
    \node at (1,-2.2) {Non-2PI diagram};
    \node[red] at (1,-0.5) {cuts};
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/genericMelon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q^m_{\Phi_i}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$(q^m_{\phi} -1)$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);
  
  \node at (-\L-0.3, 0) {$x$};
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \node at (\L+0.3, 0) {$y$};
  
  \draw[black, dashed] (L) to[bend right=50] (R);
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q^m_{\Phi_k}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
\end{tikzpicture}
\end{document}


==> figures/genericMelonInF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q_{\mathcal{O}}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$q_{\Phi}$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);
  
  \node at (-\L-0.3, 0) {$x$};
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \node at (\L+0.3, 0) {$y$};
  
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q_{\psi}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
  \draw[black, dashed] (L) to[bend right=70] (R);
  \draw[black, dashed]  (L) to[bend left=90,looseness=1.25] (R);
\end{tikzpicture}
\end{document}


==> figures/genericMelonLegs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[anchor=base,baseline]
  \pgfmathsetmacro{\L}{4}
  \coordinate (L) at (-\L,0);
  \coordinate (R) at (\L,0);
  
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=90,looseness=1.25] (R);
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=75,looseness=1.20] (R);
  \draw[loosely dotted, thick] (0, {0.65*\L}) to (0, {0.55*\L});
  \node at (0.4, {(0.58*\L)}) {$q^m_{\phi_i}$};
  \draw[black, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}]  (L) to[bend left=60] (R);
  
  \draw[black, thick] (L) to[bend left=50] (R);
  \draw[black, thick] (L) to[bend left=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {0.32*\L}) to (0, {0.22*\L});
  \node at (0.8, {(0.25*\L)}) {$(q^m_{\Phi} -1)$};
  \draw[black, thick] (L) to[bend left=25, looseness=0.7] (R);

  \draw[black, thick] (-\L-1.5, 0) to (L);
  \draw[loosely dotted, thick] (0, {0.09*\L}) to (0, {-0.09*\L});
  \draw[black, thick] (R) to (\L+1.5,0);
  
  \draw[black, dashed] (L) to[bend right=40, looseness=1] (R);
  \draw[loosely dotted, thick] (0, {-0.23*\L}) to (0, {-0.33*\L});
  \node at (0.4, {-(0.29*\L)}) {$q^m_{\phi_k}$};
  \draw[black, dashed] (L) to[bend right=25, looseness=0.7] (R);
  \draw[black, dashed] (L) to[bend right=70] (R);
  \draw[black, dashed]  (L) to[bend right=90,looseness=1.25] (R);
\end{tikzpicture}
\end{document}


==> figures/longRangeCouplingsEven.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.9,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_0$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.2066, samples=50, blue, dashed] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-0.3333:0.28, samples=50, blue,->] ({x/(1-x)^4}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.3333, samples=50, dashed] ({x/(1-x)^4}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (1.2,1);
\node at (1.4, 1) {SR};
\draw[gray] (1.4,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-1/3) -- (0, -1/3);
\node[gray] at (0.1,-1/3-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/longRangeCouplingsOdd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{axis}[
    xmin=-0.4, xmax=0.7,
    y=3cm/5,
    x=3cm,
    clip=false, %
    axis lines=middle,
    xmajorticks=false,
    ymajorticks=false,
    xlabel=$\mathfrak{l}_0$,
    ylabel=$\mathfrak{g}$,
    every axis x label/.style={at={(1,0.32)}, anchor=west}, every axis y label/.style={at={(0.3,1)}, anchor=south}
]
\addplot [->,thick, domain=4:2.4066, samples=50, blue, dashed] ({x/(1-x)^3}, {x}) node[left] {$-\scriptstyle\infty$};
\addplot [thick, domain=-0.5:0.28, samples=50, blue,->] ({x/(1-x)^3}, {x}) node[right] {$\scriptstyle\infty$};
\addplot [thick, domain=-2:-0.5, samples=50, dashed] ({x/(1-x)^3}, {x});
\node[gray] at (-0.1,1) {$\mathfrak{g}_c$};
\draw[thick, densely dotted, gray] (0,1) -- (0.8,1);
\node at (1, 1) {SR};
\draw[gray] (1,1) ellipse ({0.5/5} and 0.5);
\draw[thick, densely dotted, gray] (-0.105,-0.5) -- (0, -0.5);
\node[gray] at (0.1,-0.5-0.1) {$\mathfrak{g}_0$}; %
\end{axis}
\end{tikzpicture}
\end{document}

